Transductive Generalization for GNNs via Optimal Transport

Analyzing the generalization of graph neural networks (GNNs) on node classification is challenging: message passing induces dependencies that break the i.i.d. assumption underlying standard inductive generalization theory. While distribution-free transductive theory resolves this dependency issue, existing classical bounds are either intractable or correlate poorly with empirical generalization. To fill this gap, we propose a transductive generalization bound based on optimal transport, connecting generalization to intra-class concentration and inter-class separation in the feature space. Empirically, our bound aligns strongly with the generalization gap. Building on this representation-based approach, we analyze how feature geometry evolves under repeated message passing. This explains the non-monotonic relationship between GNN depth and generalization, providing new insights into oversmoothing research. Practically, our bound serves as a geometry-aware regularizer that corrects the harmful behavior of message passing, yielding consistent performance improvements. The code is available at https://github.com/ml-postech/Transductive-OT-Gen-Bound.

==> fig/tex/fig_apdx_depth_ana.tex <==


\begin{figure*}[ht!]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

\pgfplotsset{
    every axis/.append style={
        width=8cm, height=6cm,
        scale only axis=true,
        axis line style={line width=1.5pt},
        ymajorgrids=true,
        grid style={line width=0.2pt, dashed, gray!50},
        label style={font=\huge},
        tick label style={font=\huge},
        legend style={font=\huge, draw=gray!40, rounded corners=1pt, inner sep=2pt},
        title style={at={(0.5,-0.40)}, anchor=north, font=\Huge, align=center},
        xtick={1,8,16,24,32},
        xmin=0, xmax=33,
        every axis plot/.append style={line width=2.0pt},
        major tick length=0pt,
        minor tick length=0pt,
        yminorgrids=false,
        scaled y ticks=false,
        legend pos=north east,
    },
}

% =============== LEFT BLOCK: SGC (cols 1-2) via groupplot ===============
% Auto-named: c1r1=panelA, c2r1=panelB, c1r2=panelE, c2r2=panelF
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.8cm,
        vertical sep=2.8cm,
    },
]

% (row 1, col 1) Roman SGC: Wasserstein   ===  group c1r1
\nextgroupplot[
    ymin=0, ymax=0.8,
    ytick={0.20,0.40,0.60}, yticklabels={.20,.40,.60}]
\addplot[color=colorOracle, mark=square*, mark size=5.0pt] coordinates {
    (1, 0.0288) (4, 0.0229) (8, 0.02) (12, 0.0182) (16, 0.0169) (20, 0.0159) (24, 0.0151) (28, 0.0145) (32, 0.0139)
};
\addplot[color=colorGlobal, mark=triangle*, mark size=5.5pt] coordinates {
    (1, 0.711) (4, 0.452) (8, 0.363) (12, 0.32) (16, 0.294) (20, 0.275) (24, 0.261) (28, 0.25) (32, 0.241)
};
\legend{$\mathcal{W}_C$, $\mathcal{W}_S$}

% (row 1, col 2) Roman SGC: Error gap   ===  group c2r1
\nextgroupplot[
    ymin=0.40, ymax=0.80,
    ytick={0.50,0.60,0.70}, yticklabels={.50,.60,.70}]
\addplot[name path=upB, draw=none, forget plot] coordinates {
    (1, 0.557) (4, 0.705) (8, 0.721) (12, 0.665) (16, 0.606) (20, 0.558) (24, 0.515) (28, 0.477) (32, 0.455)
};
\addplot[name path=loB, draw=none, forget plot] coordinates {
    (1, 0.551) (4, 0.698) (8, 0.699) (12, 0.634) (16, 0.571) (20, 0.521) (24, 0.481) (28, 0.461) (32, 0.435)
};
\addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upB and loB];
\addplot[color=colorGen, mark=diamond*, mark size=5.5pt] coordinates {
    (1, 0.554) (4, 0.702) (8, 0.71) (12, 0.65) (16, 0.588) (20, 0.539) (24, 0.498) (28, 0.469) (32, 0.445)
};
\legend{Gen. error}

% (row 2, col 1) Amazon SGC: Wasserstein   ===  group c1r2
\nextgroupplot[
    title={(a) SGC: Wasserstein}, xlabel={Depth},
    ymin=0, ymax=0.24,
    ytick={0.06,0.12,0.18}, yticklabels={.06,.12,.18}]
\addplot[color=colorOracle, mark=square*, mark size=5.0pt] coordinates {
    (1, 0.0553) (4, 0.033) (8, 0.0282) (12, 0.0256) (16, 0.0237) (20, 0.0223) (24, 0.0212) (28, 0.0202) (32, 0.0194)
};
\addplot[color=colorGlobal, mark=triangle*, mark size=5.5pt] coordinates {
    (1, 0.214) (4, 0.144) (8, 0.125) (12, 0.114) (16, 0.107) (20, 0.101) (24, 0.0965) (28, 0.0927) (32, 0.0895)
};
\legend{$\mathcal{W}_C$, $\mathcal{W}_S$}

% (row 2, col 2) Amazon SGC: Error gap   ===  group c2r2
\nextgroupplot[
    title={(b) SGC: Gen. error}, xlabel={Depth},
    ymin=0.15, ymax=0.55,
    ytick={0.25,0.35,0.45}, yticklabels={.25,.35,.45}]
\addplot[name path=upF, draw=none, forget plot] coordinates {
    (1, 0.518) (4, 0.272) (8, 0.233) (12, 0.198) (16, 0.184) (20, 0.178) (24, 0.166) (28, 0.16) (32, 0.152)
};
\addplot[name path=loF, draw=none, forget plot] coordinates {
    (1, 0.509) (4, 0.254) (8, 0.207) (12, 0.191) (16, 0.175) (20, 0.164) (24, 0.152) (28, 0.143) (32, 0.136)
};
\addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upF and loF];
\addplot[color=colorGen, mark=diamond*, mark size=5.5pt] coordinates {
    (1, 0.514) (4, 0.263) (8, 0.22) (12, 0.195) (16, 0.18) (20, 0.171) (24, 0.159) (28, 0.152) (32, 0.144)
};
\legend{Gen. error}

\end{groupplot}

% =============== RIGHT BLOCK: GCN (cols 3-4) as 4 individual axes ===============
% Each axis is positioned relative to the SGC group's right column.
% Inner gaps: SGC (1.8cm) = GCN (1.8cm).  SGC<->GCN gap: 3.5cm.

% (row 1, col 3) Roman GCN: Wasserstein
\begin{axis}[name=panelC,
    at={($(group c2r1.east)+(3.5cm,0)$)}, anchor=west,
    ymode=log, ymin=0.0003, ymax=10,
    ytick={0.01,0.1,1}, yticklabels={.01,.1,1}]
\addplot[color=colorOracle, mark=square*, mark size=5.0pt] coordinates {
    (1, 0.115) (4, 0.0946) (8, 0.0362) (12, 0.0131) (16, 0.00282) (20, 0.000988) (24, 0.00111) (28, 0.00112) (32, 0.00112)
};
\addplot[color=colorGlobal, mark=triangle*, mark size=5.5pt] coordinates {
    (1, 2.93) (4, 3.2) (8, 2.01) (12, 0.969) (16, 0.313) (20, 0.212) (24, 0.211) (28, 0.211) (32, 0.21)
};
\legend{$\mathcal{W}_C$, $\mathcal{W}_S$}
\end{axis}

% (row 1, col 4) Roman GCN: Gen. error
\begin{axis}[name=panelD,
    at={($(panelC.east)+(1.8cm,0)$)}, anchor=west,
    ymin=0, ymax=0.6,
    ytick={0.15,0.30,0.45}, yticklabels={.15,.30,.45}]
\addplot[name path=upD, draw=none, forget plot] coordinates {
    (1, 0.573) (4, 0.534) (8, 0.303) (12, 0.159) (16, 0.0674) (20, 0.00908) (24, 0.00884) (28, 0.00511) (32, 0.0042)
};
\addplot[name path=loD, draw=none, forget plot] coordinates {
    (1, 0.557) (4, 0.432) (8, 0.259) (12, 0.0681) (16, -0.0142) (20, 0.00174) (24, -0.000524) (28, 0.000547) (32, 0.00206)
};
\addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upD and loD];
\addplot[color=colorGen, mark=diamond*, mark size=5.5pt] coordinates {
    (1, 0.565) (4, 0.483) (8, 0.281) (12, 0.114) (16, 0.0266) (20, 0.00541) (24, 0.00416) (28, 0.00283) (32, 0.00313)
};
\legend{Gen. error}
\end{axis}

% (row 2, col 3) Amazon GCN: Wasserstein
\begin{axis}[name=panelG,
    at={($(group c2r2.east)+(3.5cm,0)$)}, anchor=west,
    title={(c) GCN: Wasserstein}, xlabel={Depth},
    ymode=log, ymin=0.001, ymax=10,
    ytick={0.01,0.1,1}, yticklabels={.01,.1,1}]
\addplot[color=colorOracle, mark=square*, mark size=5.0pt] coordinates {
    (1, 0.122) (4, 0.0671) (8, 0.0964) (12, 0.0581) (16, 0.0473) (20, 0.0193) (24, 0.012) (28, 0.00975) (32, 0.00968)
};
\addplot[color=colorGlobal, mark=triangle*, mark size=5.5pt] coordinates {
    (1, 0.471) (4, 0.733) (8, 1.49) (12, 1.24) (16, 1.2) (20, 0.483) (24, 0.259) (28, 0.121) (32, 0.109)
};
\legend{$\mathcal{W}_C$, $\mathcal{W}_S$}
\end{axis}

% (row 2, col 4) Amazon GCN: Gen. error
\begin{axis}[name=panelH,
    at={($(panelG.east)+(1.8cm,0)$)}, anchor=west,
    title={(d) GCN: Gen. error}, xlabel={Depth},
    ymin=0, ymax=0.48,
    ytick={0.12,0.24,0.36}, yticklabels={.12,.24,.36}]
\addplot[name path=upH, draw=none, forget plot] coordinates {
    (1, 0.479) (4, 0.242) (8, 0.146) (12, 0.0986) (16, 0.0795) (20, 0.0658) (24, 0.0444) (28, 0.00862) (32, 0.006)
};
\addplot[name path=loH, draw=none, forget plot] coordinates {
    (1, 0.422) (4, 0.181) (8, 0.128) (12, 0.0805) (16, 0.056) (20, 0.0142) (24, -0.00499) (28, 0.00392) (32, 0.00112)
};
\addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upH and loH];
\addplot[color=colorGen, mark=diamond*, mark size=5.5pt] coordinates {
    (1, 0.45) (4, 0.212) (8, 0.137) (12, 0.0895) (16, 0.0678) (20, 0.04) (24, 0.0197) (28, 0.00627) (32, 0.00356)
};
\legend{Gen. error}
\end{axis}

% Row labels
\node[rotate=90, font=\Huge]
    at ($(group c1r1.outer west |- group c1r1.center)+(-0.7cm,0)$) {Roman};
\node[rotate=90, font=\Huge]
    at ($(group c1r2.outer west |- group c1r2.center)+(-0.7cm,0)$) {Amazon};

% Phantom mirrors on the right side: same footprint as the left row labels,
% but invisible. They balance the tikzpicture bounding box so that \centering
% places the four columns of panels at the visual center of the figure.
\node[rotate=90, font=\Huge, opacity=0]
    at ($(panelD.outer east |- panelD.center)+(0.7cm,0)$) {Roman};
\node[rotate=90, font=\Huge, opacity=0]
    at ($(panelH.outer east |- panelH.center)+(0.7cm,0)$) {Amazon};

\end{tikzpicture}
}
\caption{Depth analysis on Roman-empire (top row) and Amazon-ratings (bottom row) for SGC and GCN, showing Wasserstein distances $\gW_C, \gW_S$ and the empirical generalization error denoted Gen. error in the figure at varying depths. Shaded regions indicate $\pm 1$ standard deviation across runs.}
\label{fig:depth_analysis_2x4_hetero}
\end{figure*}

==> fig/tex/fig_depth_ana.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

\pgfplotsset{
    every axis/.append style={
        width=8cm, height=6cm,
        scale only axis=true,
        axis line style={line width=1.5pt},
        ymajorgrids=true,
        grid style={line width=0.2pt, dashed, gray!50},
        label style={font=\huge},
        tick label style={font=\huge},
        legend style={font=\huge, draw=gray!40, rounded corners=1pt, inner sep=2pt},
        title style={at={(0.5,-0.40)}, anchor=north, font=\Huge, align=center},
        xtick={1,8,16,24,32},
        xmin=0, xmax=33,
        every axis plot/.append style={line width=2.0pt},
        major tick length=0pt,
        minor tick length=0pt,
        yminorgrids=false,
        scaled y ticks=false,
        legend pos=north east,
    },
}

% =============== LEFT BLOCK: SGC (cols 1-2) via groupplot ===============
% Auto-named: c1r1=panelA, c2r1=panelB, c1r2=panelE, c2r2=panelF
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.8cm,
        vertical sep=2.8cm,
    },
]

% (row 1, col 1) Cora SGC: Wasserstein   ===  group c1r1
\nextgroupplot[
    ymin=0, ymax=0.16,
    ytick={0.04,0.08,0.12}, yticklabels={.04,.08,.12}]
\addplot[color=colorOracle, mark=square*, mark size=5.0pt] coordinates {
    (1, 0.019) (4, 0.00877) (8, 0.00609) (12, 0.00498) (16, 0.00435) (20, 0.00394) (24, 0.00366) (28, 0.00345) (32, 0.00329)
};
\addplot[color=colorGlobal, mark=triangle*, mark size=5.5pt] coordinates {
    (1, 0.132) (4, 0.082) (8, 0.064) (12, 0.0551) (16, 0.0494) (20, 0.0454) (24, 0.0423) (28, 0.0399) (32, 0.0378)
};
\legend{$\mathcal{W}_C$, $\mathcal{W}_S$}

% (row 1, col 2) Cora SGC: Gen. error   ===  group c2r1
\nextgroupplot[
    ymin=0.06, ymax=0.22,
    ytick={0.10,0.14,0.18}, yticklabels={.10,.14,.18}]
\addplot[name path=upB, draw=none, forget plot] coordinates {
    (1, 0.176) (4, 0.183) (8, 0.196) (12, 0.18) (16, 0.173) (20, 0.166) (24, 0.15) (28, 0.137) (32, 0.118)
};
\addplot[name path=loB, draw=none, forget plot] coordinates {
    (1, 0.17) (4, 0.17) (8, 0.171) (12, 0.167) (16, 0.155) (20, 0.139) (24, 0.121) (28, 0.103) (32, 0.0884)
};
\addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upB and loB];
\addplot[color=colorGen, mark=diamond*, mark size=5.5pt] coordinates {
    (1, 0.173) (4, 0.176) (8, 0.183) (12, 0.174) (16, 0.164) (20, 0.153) (24, 0.135) (28, 0.12) (32, 0.103)
};
\legend{Gen. error}

% (row 2, col 1) CiteSeer SGC: Wasserstein   ===  group c1r2
\nextgroupplot[
    title={(a) SGC: Wasserstein}, xlabel={Depth},
    ymin=0, ymax=0.12,
    ytick={0.03,0.06,0.09}, yticklabels={.03,.06,.09}]
\addplot[color=colorOracle, mark=square*, mark size=5.0pt] coordinates {
    (1, 0.0192) (4, 0.0124) (8, 0.0105) (12, 0.00974) (16, 0.00927) (20, 0.00895) (24, 0.00872) (28, 0.00855) (32, 0.00841)
};
\addplot[color=colorGlobal, mark=triangle*, mark size=5.5pt] coordinates {
    (1, 0.105) (4, 0.0809) (8, 0.0728) (12, 0.0688) (16, 0.0663) (20, 0.0645) (24, 0.0632) (28, 0.0621) (32, 0.0612)
};
\legend{$\mathcal{W}_C$, $\mathcal{W}_S$}

% (row 2, col 2) CiteSeer SGC: Gen. error   ===  group c2r2
\nextgroupplot[
    title={(b) SGC: Gen. error}, xlabel={Depth},
    ymin=0.26, ymax=0.34,
    ytick={0.28,0.30,0.32}, yticklabels={.28,.30,.32}]
\addplot[name path=upF, draw=none, forget plot] coordinates {
    (1, 0.308) (4, 0.322) (8, 0.328) (12, 0.323) (16, 0.323) (20, 0.322) (24, 0.314) (28, 0.306) (32, 0.299)
};
\addplot[name path=loF, draw=none, forget plot] coordinates {
    (1, 0.286) (4, 0.309) (8, 0.303) (12, 0.304) (16, 0.303) (20, 0.308) (24, 0.3) (28, 0.283) (32, 0.28)
};
\addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upF and loF];
\addplot[color=colorGen, mark=diamond*, mark size=5.5pt] coordinates {
    (1, 0.297) (4, 0.315) (8, 0.315) (12, 0.314) (16, 0.313) (20, 0.315) (24, 0.307) (28, 0.295) (32, 0.289)
};
\legend{Gen. error}

\end{groupplot}

% =============== RIGHT BLOCK: GCN (cols 3-4) as 4 individual axes ===============
% Each axis is positioned relative to the SGC group's right column.
% Inner gaps: SGC (1.8cm) = GCN (1.8cm).  SGC<->GCN gap: 3.5cm.

% (row 1, col 3) Cora GCN: Wasserstein
\begin{axis}[name=panelC,
    at={($(group c2r1.east)+(3.5cm,0)$)}, anchor=west,
    ymode=log, ymin=0.01, ymax=100,
    ytick={0.1,1,10}, yticklabels={.1,1,10}]
\addplot[color=colorOracle, mark=square*, mark size=5.0pt] coordinates {
    (1, 0.042) (4, 0.49) (8, 0.553) (12, 0.301) (16, 0.349) (20, 0.155) (24, 0.0355) (28, 0.085) (32, 0.0926)
};
\addplot[color=colorGlobal, mark=triangle*, mark size=5.5pt] coordinates {
    (1, 0.761) (4, 16.7) (8, 22.3) (12, 11.3) (16, 12.1) (20, 7.09) (24, 0.974) (28, 2.42) (32, 2.71)
};
\legend{$\mathcal{W}_C$, $\mathcal{W}_S$}
\end{axis}

% (row 1, col 4) Cora GCN: Gen. error
\begin{axis}[name=panelD,
    at={($(panelC.east)+(1.8cm,0)$)}, anchor=west,
    ymin=0, ymax=0.24,
    ytick={0.06,0.12,0.18}, yticklabels={.06,.12,.18}]
\addplot[name path=upD, draw=none, forget plot] coordinates {
    (1, 0.2) (4, 0.225) (8, 0.179) (12, 0.16) (16, 0.14) (20, 0.072) (24, 0.0327) (28, 0.0457) (32, 0.0583)
};
\addplot[name path=loD, draw=none, forget plot] coordinates {
    (1, 0.183) (4, 0.195) (8, 0.134) (12, 0.0703) (16, 0.0539) (20, 0.0252) (24, 0.0046) (28, 0.0217) (32, 0.0239)
};
\addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upD and loD];
\addplot[color=colorGen, mark=diamond*, mark size=5.5pt] coordinates {
    (1, 0.192) (4, 0.21) (8, 0.157) (12, 0.115) (16, 0.097) (20, 0.0486) (24, 0.0187) (28, 0.0337) (32, 0.0411)
};
\legend{Gen. error}
\end{axis}

% (row 2, col 3) CiteSeer GCN: Wasserstein
\begin{axis}[name=panelG,
    at={($(group c2r2.east)+(3.5cm,0)$)}, anchor=west,
    title={(c) GCN: Wasserstein}, xlabel={Depth},
    ymode=log, ymin=0.01, ymax=100,
    ytick={0.1,1,10}, yticklabels={.1,1,10}]
\addplot[color=colorOracle, mark=square*, mark size=5.0pt] coordinates {
    (1, 0.0405) (4, 0.385) (8, 0.58) (12, 0.537) (16, 0.118) (20, 0.0123) (24, 0.0228) (28, 0.0138) (32, 0.0215)
};
\addplot[color=colorGlobal, mark=triangle*, mark size=5.5pt] coordinates {
    (1, 0.583) (4, 11.3) (8, 23.6) (12, 19.4) (16, 4.3) (20, 0.14) (24, 0.304) (28, 0.172) (32, 0.304)
};
\legend{$\mathcal{W}_C$, $\mathcal{W}_S$}
\end{axis}

% (row 2, col 4) CiteSeer GCN: Gen. error
\begin{axis}[name=panelH,
    at={($(panelG.east)+(1.8cm,0)$)}, anchor=west,
    title={(d) GCN: Gen. error}, xlabel={Depth},
    ymin=0, ymax=0.4,
    ytick={0.10,0.20,0.30}, yticklabels={.10,.20,.30}]
\addplot[name path=upH, draw=none, forget plot] coordinates {
    (1, 0.325) (4, 0.37) (8, 0.348) (12, 0.297) (16, 0.159) (20, 0.0271) (24, 0.0356) (28, 0.0355) (32, 0.0453)
};
\addplot[name path=loH, draw=none, forget plot] coordinates {
    (1, 0.294) (4, 0.314) (8, 0.242) (12, 0.2) (16, -0.0203) (20, 0.00909) (24, 0.0105) (28, 0.00223) (32, 0.00307)
};
\addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upH and loH];
\addplot[color=colorGen, mark=diamond*, mark size=5.5pt] coordinates {
    (1, 0.31) (4, 0.342) (8, 0.295) (12, 0.248) (16, 0.0694) (20, 0.0181) (24, 0.023) (28, 0.0189) (32, 0.0242)
};
\legend{Gen. error}
\end{axis}

% Row labels
\node[rotate=90, font=\Huge]
    at ($(group c1r1.outer west |- group c1r1.center)+(-0.7cm,0)$) {Cora};
\node[rotate=90, font=\Huge]
    at ($(group c1r2.outer west |- group c1r2.center)+(-0.7cm,0)$) {CiteSeer};

% Phantom mirrors on the right side: same footprint as the left row labels,
% but invisible. They balance the tikzpicture bounding box so that \centering
% places the four columns of panels at the visual center of the figure.
\node[rotate=90, font=\Huge, opacity=0]
    at ($(panelD.outer east |- panelD.center)+(0.7cm,0)$) {Cora};
\node[rotate=90, font=\Huge, opacity=0]
    at ($(panelH.outer east |- panelH.center)+(0.7cm,0)$) {CiteSeer};

\end{tikzpicture}
}
\caption{Depth analysis on Cora (top row) and CiteSeer (bottom row) for SGC and GCN, showing Wasserstein distances $\gW_C, \gW_S$ and the empirical generalization error denoted Gen. error in the figure at varying depths. Shaded regions indicate $\pm 1$ standard deviation across runs.}
\label{fig:depth_analysis_2x4}
\end{figure*}

% % \begin{figure*}[t]
% % \centering
% % \hspace*{-1.2cm}%
% % \resizebox{0.85\textwidth}{!}{%
% % \begin{tikzpicture}
% % \begin{groupplot}[
% %     group style={
% %         group size=3 by 2,
% %         horizontal sep=1.2cm,
% %         vertical sep=0.8cm,
% %     },
% %     width=7cm, 
% %     height=5.5cm,
% %     axis line style={line width=1pt},
% %     ymajorgrids=true,
% %     grid style={line width=0.2pt, dashed, gray!50},
% %     label style={font=\Large},
% %     tick label style={font=\large},
% %     y tick label style={xshift=0.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
% %     scaled y ticks=false,
% %     legend style={
% %         font=\large, 
% %         draw=gray!40, 
% %         rounded corners=1pt,
% %         inner sep=2pt,
% %     },
% %     xtick={1,8,16,24,32},
% %     xmin=0, xmax=33,
% %     every axis plot/.append style={very thick},
% %     major tick length=0pt,
% %     minor tick length=0pt,
% %     axis background/.style={fill=none},
% % ]

% % % ============== Row 1: SGC - Cora ==============

% % % Column 1: W_G, W_C, W_S - SGC Cora
% % \nextgroupplot[
% %     legend pos=north east,
% %     ymin=0, ymax=0.15,
% %     ytick={0.04, 0.08, 0.12},
% % ] 

% % \addplot[color=colorOracle, mark=square*, mark size=2.5pt, mark options={solid, fill=colorOracle}] coordinates {
% %     (1, 0.018978) (4, 0.008771) (8, 0.006088) (12, 0.004977) 
% %     (16, 0.004349) (20, 0.003943) (24, 0.003660) (28, 0.003450) (32, 0.003289)
% % };
% % \addplot[color=colorGlobal, mark=triangle*, mark size=2.8pt, mark options={solid, fill=colorGlobal}] coordinates {
% %     (1, 0.132112) (4, 0.081994) (8, 0.063999) (12, 0.055104) 
% %     (16, 0.049448) (20, 0.045412) (24, 0.042324) (28, 0.039853) (32, 0.037812)
% % };
% % \legend{$\mathcal{W}_C$, $\mathcal{W}_S$}

% % % \legend{$\mathcal{W}_G$, $\mathcal{W}_C$, $\mathcal{W}_S$}

% % % Column 2: Gen. error - SGC Cora
% % \nextgroupplot[
% %     legend pos=north east,
% %     ymin=0.08, ymax=0.20,
% %     ytick={0.10, 0.14, 0.18},
% % ]

% % \addplot[name path=gen_upper_sgc, draw=none, forget plot] coordinates {
% %     (1, 0.176486) (4, 0.182562) (8, 0.196019) (12, 0.179887) 
% %     (16, 0.172723) (20, 0.166409) (24, 0.149686) (28, 0.136751) (32, 0.117663)
% % };
% % \addplot[name path=gen_lower_sgc, draw=none, forget plot] coordinates {
% %     (1, 0.169716) (4, 0.170180) (8, 0.170785) (12, 0.167429) 
% %     (16, 0.155313) (20, 0.139039) (24, 0.121004) (28, 0.102833) (32, 0.088423)
% % };
% % \addplot[colorGen, fill opacity=0.18,  forget plot] fill between[of=gen_upper_sgc and gen_lower_sgc];
% % \addplot[color=colorGen, mark=diamond*, mark size=2.8pt, mark options={solid, fill=colorGen}] coordinates {
% %     (1, 0.173101) (4, 0.176371) (8, 0.183402) (12, 0.173658) 
% %     (16, 0.164018) (20, 0.152724) (24, 0.135345) (28, 0.119792) (32, 0.103043)
% % };
% % \legend{Gen. error}



% % % Column 3: Class-wise bound - SGC Cora
% % \nextgroupplot[
% %     legend pos=north east,
% %     ymin=40, ymax=70,
% %     ytick={47, 55, 63},
% % ]

% % \addplot[name path=orac_upper_sgc, draw=none, forget plot] coordinates {
% %     (1, 43.823586) (4, 63.565194) (8, 66.660645) (12, 60.982298) 
% %     (16, 55.402584) (20, 49.889252) (24, 46.830317) (28, 46.001814) (32, 45.003447)
% % };
% % \addplot[name path=orac_lower_sgc, draw=none, forget plot] coordinates {
% %     (1, 40.794440) (4, 55.431892) (8, 57.942245) (12, 53.714968) 
% %     (16, 48.274708) (20, 44.267670) (24, 43.050641) (28, 41.297404) (32, 40.777689)
% % };
% % \addplot[colorOracle, fill opacity=0.18,  forget plot] fill between[of=orac_upper_sgc and orac_lower_sgc];
% % \addplot[color=colorOracle, mark=square*, mark size=2.5pt, mark options={solid, fill=colorOracle}] coordinates {
% %     (1, 42.309013) (4, 59.498543) (8, 62.301445) (12, 57.348633) 
% %     (16, 51.838646) (20, 47.078461) (24, 44.940479) (28, 43.649609) (32, 42.890568)
% % };
% % \legend{\shortstack{OT bound}}

% % % ============== Row 2: GCN - Cora ==============

% % % Column 1: W_G, W_C, W_S - GCN Cora (log scale)
% % \nextgroupplot[
% %     xlabel={\large{Depth}},
% %     legend pos=north east,
% %     ymode=log,
% %     ymin=0.01, ymax=100,
% %     ytick={0.1, 1, 10},
% %     yticklabels={0.1, 1, 10},
% %     yminorgrids=false,
% %     minor y tick num=0,
% % ]
% % \addplot[color=colorOracle, mark=square*, mark size=2.5pt, mark options={solid, fill=colorOracle}] coordinates {
% %     (1, 0.041992) (4, 0.490122) (8, 0.553428) (12, 0.300568) 
% %     (16, 0.349253) (20, 0.155121) (24, 0.035533) (28, 0.084987) (32, 0.092615)
% % };
% % \addplot[color=colorGlobal, mark=triangle*, mark size=2.8pt, mark options={solid, fill=colorGlobal}] coordinates {
% %     (1, 0.760958) (4, 16.673748) (8, 22.286845) (12, 11.306659) 
% %     (16, 12.076364) (20, 7.085144) (24, 0.974332) (28, 2.417133) (32, 2.708764)
% % };
% % \legend{$\mathcal{W}_C$, $\mathcal{W}_S$}

% % % Column 2: Gen. error - GCN Cora
% % \nextgroupplot[
% %     xlabel={\large{Depth}},
% %     legend pos=north east,
% %     ymin=0, ymax=0.24,
% %     ytick={0.06, 0.12, 0.18},
% % ]
% % % Upper bound (mean + std)
% % \addplot[name path=gen_upper_gcn, draw=none, forget plot] coordinates {
% %     (1, 0.199895) (4, 0.225425) (8, 0.179407) (12, 0.160269) 
% %     (16, 0.140093) (20, 0.072011) (24, 0.032714) (28, 0.045723) (32, 0.058288)
% % };
% % % Lower bound (mean - std)
% % \addplot[name path=gen_lower_gcn, draw=none, forget plot] coordinates {
% %     (1, 0.183227) (4, 0.194611) (8, 0.134095) (12, 0.070303) 
% %     (16, 0.053913) (20, 0.025245) (24, 0.004596) (28, 0.021725) (32, 0.023936)
% % };
% % \addplot[colorGen, fill opacity=0.18,  forget plot] fill between[of=gen_upper_gcn and gen_lower_gcn];
% % \addplot[color=colorGen, mark=diamond*, mark size=2.8pt, mark options={solid, fill=colorGen}] coordinates {
% %     (1, 0.191561) (4, 0.210018) (8, 0.156751) (12, 0.115286) 
% %     (16, 0.097003) (20, 0.048628) (24, 0.018655) (28, 0.033724) (32, 0.041112)
% % };
% % \legend{Gen. error}


% % % Column 3: Class-wise bound - GCN Cora
% % \nextgroupplot[
% %     xlabel={\large{Depth}},
% %     legend pos=north east,
% %     ymin=0, ymax=48,
% %     ytick={12, 24, 36},
% % ]
% % % Upper bound (mean + std)
% % \addplot[name path=orac_upper_gcn, draw=none, forget plot] coordinates {
% %     (1, 17.002244) (4, 45.838615) (8, 22.493146) (12, 19.209492) 
% %     (16, 19.504881) (20, 10.301518) (24, 3.679719) (28, 6.460896) (32, 8.474006)
% % };
% % % Lower bound (mean - std)
% % \addplot[name path=orac_lower_gcn, draw=none, forget plot] coordinates {
% %     (1, 13.082738) (4, 23.243851) (8, 11.657320) (12, 2.272844) 
% %     (16, 2.185591) (20, 2.880394) (24, 1.820129) (28, 3.534670) (32, 1.571290)
% % };
% % \addplot[colorOracle, fill opacity=0.18,  forget plot] fill between[of=orac_upper_gcn and orac_lower_gcn];
% % \addplot[color=colorOracle, mark=square*, mark size=2.5pt, mark options={solid, fill=colorOracle}] coordinates {
% %     (1, 15.042491) (4, 34.541233) (8, 17.075233) (12, 10.741168) 
% %     (16, 10.845236) (20, 6.590956) (24, 2.749924) (28, 4.997783) (32, 5.022648)
% % };
% % \legend{\shortstack{OT bound}}


% % \end{groupplot}

% % % Row labels - 각 행 왼쪽에 모델명 배치 (그래프 폭에 영향 안 줌)
% % \node[font=\large, rotate=90] at ([xshift=-1.2cm]group c1r1.west) {SGC};
% % \node[font=\large, rotate=90] at ([xshift=-1.2cm]group c1r2.west) {GCN};

% % % Subcaption labels - 두 번째 행 아래에 배치
% % \node[font=\Large] at (group c1r2.below south) [yshift= -0.5cm] {(a) Wasserstein distances};
% % \node[font=\Large] at (group c2r2.below south) [yshift=-0.5cm] {(b) Generalization error};
% % \node[font=\Large] at (group c3r2.below south) [yshift=-0.5cm] {(c) OT bound};

% % \end{tikzpicture}
% % }% resizebox 끝

% % \caption{Depth analysis on SGC (top) and GCN (bottom) with Cora dataset. Shaded regions in (b) and (c) indicate $\pm 1$ standard deviation across runs.}
% % \label{fig:depth_analysis}
% % \end{figure*}





% \begin{figure*}[t]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tikzpicture}

% % ----- 공통 axis 스타일 -----
% \pgfplotsset{
%     common/.style={
%         width=7cm, height=5.5cm,
%         axis line style={line width=1pt},
%         ymajorgrids=true,
%         yminorgrids=false,
%         minor y tick num=0,
%         grid style={line width=0.2pt, dashed, gray!50},
%         label style={font=\Large},
%         tick label style={font=\large},
%         legend style={font=\large, draw=gray!40, rounded corners=1pt, inner sep=2pt},
%         xtick={1,8,16,24,32},
%         xmin=0, xmax=33,
%         every axis plot/.append style={very thick},
%         major tick length=0pt,
%         minor tick length=0pt,
%         scaled y ticks=false,
%         y tick label style={xshift=0.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
%         xlabel={\large Depth},
%     }
% }

% % ============== (a) SGC Wasserstein ==============
% \begin{axis}[common, name=panelA,
%     legend pos=north east,
%     ymin=0, ymax=0.15, ytick={0.04, 0.08, 0.12},
% ]
% \addplot[color=colorOracle, mark=square*, mark size=2.5pt] coordinates {
%     (1, 0.018978) (4, 0.008771) (8, 0.006088) (12, 0.004977) 
%     (16, 0.004349) (20, 0.003943) (24, 0.003660) (28, 0.003450) (32, 0.003289)
% };
% \addplot[color=colorGlobal, mark=triangle*, mark size=2.8pt] coordinates {
%     (1, 0.132112) (4, 0.081994) (8, 0.063999) (12, 0.055104) 
%     (16, 0.049448) (20, 0.045412) (24, 0.042324) (28, 0.039853) (32, 0.037812)
% };
% \legend{$\mathcal{W}_C$, $\mathcal{W}_S$}
% \end{axis}

% % ============== (b) SGC: Gen. error (left) + OT bound (right) ==============
% \begin{axis}[common, name=panelB,
%     at={($(panelA.east)+(1.5cm,0)$)}, anchor=west,
%     axis y line*=left,
%     legend pos=north east,
%     ymin=0.08, ymax=0.20, ytick={0.10, 0.14, 0.18},
% ]
% \addplot[name path=upB, draw=none, forget plot] coordinates {
%     (1, 0.176486) (4, 0.182562) (8, 0.196019) (12, 0.179887) 
%     (16, 0.172723) (20, 0.166409) (24, 0.149686) (28, 0.136751) (32, 0.117663)
% };
% \addplot[name path=loB, draw=none, forget plot] coordinates {
%     (1, 0.169716) (4, 0.170180) (8, 0.170785) (12, 0.167429) 
%     (16, 0.155313) (20, 0.139039) (24, 0.121004) (28, 0.102833) (32, 0.088423)
% };
% \addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upB and loB];
% \addplot[color=colorGen, mark=diamond*, mark size=2.8pt] coordinates {
%     (1, 0.173101) (4, 0.176371) (8, 0.183402) (12, 0.173658) 
%     (16, 0.164018) (20, 0.152724) (24, 0.135345) (28, 0.119792) (32, 0.103043)
% };
% \addlegendimage{color=colorOracle, mark=square*, mark size=2.5pt, very thick}
% \legend{Gen. error, OT bound}
% \end{axis}
% \begin{axis}[common, 
%     at={(panelB.south west)}, anchor=south west,
%     axis y line*=right, axis x line=none,
%     ymin=40, ymax=70, ytick={47, 55, 63},
%     y tick label style={xshift=0.5ex, /pgf/number format/fixed, /pgf/number format/precision=0},
% ]
% \addplot[name path=upBo, draw=none, forget plot] coordinates {
%     (1, 43.823586) (4, 63.565194) (8, 66.660645) (12, 60.982298) 
%     (16, 55.402584) (20, 49.889252) (24, 46.830317) (28, 46.001814) (32, 45.003447)
% };
% \addplot[name path=loBo, draw=none, forget plot] coordinates {
%     (1, 40.794440) (4, 55.431892) (8, 57.942245) (12, 53.714968) 
%     (16, 48.274708) (20, 44.267670) (24, 43.050641) (28, 41.297404) (32, 40.777689)
% };
% \addplot[colorOracle, fill opacity=0.18, forget plot] fill between[of=upBo and loBo];
% \addplot[color=colorOracle, mark=square*, mark size=2.5pt, forget plot] coordinates {
%     (1, 42.309013) (4, 59.498543) (8, 62.301445) (12, 57.348633) 
%     (16, 51.838646) (20, 47.078461) (24, 44.940479) (28, 43.649609) (32, 42.890568)
% };
% \end{axis}

% % ============== (c) GCN Wasserstein ==============
% \begin{axis}[common, name=panelC,
%     at={($(panelB.east)+(1.5cm,0)$)}, anchor=west,
%     legend pos=north east,
%     ymode=log, ymin=0.01, ymax=100,
%     ytick={0.1, 1, 10}, yticklabels={0.1, 1, 10},
% ]
% \addplot[color=colorOracle, mark=square*, mark size=2.5pt] coordinates {
%     (1, 0.041992) (4, 0.490122) (8, 0.553428) (12, 0.300568) 
%     (16, 0.349253) (20, 0.155121) (24, 0.035533) (28, 0.084987) (32, 0.092615)
% };
% \addplot[color=colorGlobal, mark=triangle*, mark size=2.8pt] coordinates {
%     (1, 0.760958) (4, 16.673748) (8, 22.286845) (12, 11.306659) 
%     (16, 12.076364) (20, 7.085144) (24, 0.974332) (28, 2.417133) (32, 2.708764)
% };
% \legend{$\mathcal{W}_C$, $\mathcal{W}_S$}
% \end{axis}

% % ============== (d) GCN: Gen. error (left) + OT bound (right) ==============
% \begin{axis}[common, name=panelD,
%     at={($(panelC.east)+(1.5cm,0)$)}, anchor=west,
%     axis y line*=left,
%     legend pos=north east,
%     ymin=0, ymax=0.24, ytick={0.06, 0.12, 0.18},
% ]
% \addplot[name path=upD, draw=none, forget plot] coordinates {
%     (1, 0.199895) (4, 0.225425) (8, 0.179407) (12, 0.160269) 
%     (16, 0.140093) (20, 0.072011) (24, 0.032714) (28, 0.045723) (32, 0.058288)
% };
% \addplot[name path=loD, draw=none, forget plot] coordinates {
%     (1, 0.183227) (4, 0.194611) (8, 0.134095) (12, 0.070303) 
%     (16, 0.053913) (20, 0.025245) (24, 0.004596) (28, 0.021725) (32, 0.023936)
% };
% \addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upD and loD];
% \addplot[color=colorGen, mark=diamond*, mark size=2.8pt] coordinates {
%     (1, 0.191561) (4, 0.210018) (8, 0.156751) (12, 0.115286) 
%     (16, 0.097003) (20, 0.048628) (24, 0.018655) (28, 0.033724) (32, 0.041112)
% };
% \addlegendimage{color=colorOracle, mark=square*, mark size=2.5pt, very thick}
% \legend{Gen. error, OT bound}
% \end{axis}
% \begin{axis}[common,
%     at={(panelD.south west)}, anchor=south west,
%     axis y line*=right, axis x line=none,
%     ymin=0, ymax=48, ytick={12, 24, 36},
%     y tick label style={xshift=0.5ex, /pgf/number format/fixed, /pgf/number format/precision=0},
% ]
% \addplot[name path=upDo, draw=none, forget plot] coordinates {
%     (1, 17.002244) (4, 45.838615) (8, 22.493146) (12, 19.209492) 
%     (16, 19.504881) (20, 10.301518) (24, 3.679719) (28, 6.460896) (32, 8.474006)
% };
% \addplot[name path=loDo, draw=none, forget plot] coordinates {
%     (1, 13.082738) (4, 23.243851) (8, 11.657320) (12, 2.272844) 
%     (16, 2.185591) (20, 2.880394) (24, 1.820129) (28, 3.534670) (32, 1.571290)
% };
% \addplot[colorOracle, fill opacity=0.18, forget plot] fill between[of=upDo and loDo];
% \addplot[color=colorOracle, mark=square*, mark size=2.5pt, forget plot] coordinates {
%     (1, 15.042491) (4, 34.541233) (8, 17.075233) (12, 10.741168) 
%     (16, 10.845236) (20, 6.590956) (24, 2.749924) (28, 4.997783) (32, 5.022648)
% };
% \end{axis}

% % Subcaption labels
% \node[font=\Large] at (panelA.south) [yshift=-1.5cm] {(a) SGC: Wasserstein};
% \node[font=\Large] at (panelB.south) [yshift=-1.5cm] {(b) SGC: error vs.\ bound};
% \node[font=\Large] at (panelC.south) [yshift=-1.5cm] {(c) GCN: Wasserstein};
% \node[font=\Large] at (panelD.south) [yshift=-1.5cm] {(d) GCN: error vs.\ bound};

% \end{tikzpicture}
% }
% \caption{Depth analysis on Cora dataset. Panels (a, c) show Wasserstein distances. Panels (b, d) overlay generalization error (left axis) and the OT bound (right axis) on the same plot, illustrating that the two trends track each other across depths. Shaded regions in (b, d) indicate $\pm 1$ standard deviation across runs.}
% \label{fig:depth_analysis}
% \end{figure*}





% \begin{figure*}[t]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tikzpicture}

% \pgfplotsset{
%     common/.style={
%         width=7cm, height=5.5cm,
%         scale only axis=true,
%         axis line style={line width=1.3pt},
%         ymajorgrids=true,
%         yminorgrids=false,
%         minor y tick num=0,
%         grid style={line width=0.2pt, dashed, gray!50},
%         label style={font=\LARGE},
%         tick label style={font=\Large},
%         legend style={font=\Large, draw=gray!40, rounded corners=1pt, inner sep=2pt},
%         title style={at={(0.5,-0.40)}, anchor=north, font=\LARGE},
%         xtick={1,8,16,24,32},
%         xmin=0, xmax=33,
%         every axis plot/.append style={line width=1.2pt},
%         major tick length=0pt,
%         minor tick length=0pt,
%         scaled y ticks=false,
%         y tick label style={
%             /pgf/number format/fixed,
%             /pgf/number format/precision=2,
%             text width=2.5em, align=right,
%         },
%         xlabel={\Large Depth},
%     },
%     next to/.style={
%         at={($(#1.east)+(1.5cm,0)$)}, anchor=west,
%     },
%     left axis/.style={common, axis y line*=left},
%     right axis/.style={
%         common,
%         axis y line*=right, axis x line=none,
%         y tick label style={
%             /pgf/number format/fixed,
%             /pgf/number format/precision=0,
%             text width=1.8em, align=left,
%         },
%     },
% }

% % ============== (a) SGC Wasserstein ==============
% \begin{axis}[common, name=panelA,
%     title={(a) SGC: Wasserstein},
%     legend pos=north east,
%     ymin=0, ymax=0.16, ytick={0.04, 0.08, 0.12},
% ]
% \addplot[color=colorOracle, mark=square*, mark size=3.5pt] coordinates {
%     (1, 0.0190) (4, 0.00877) (8, 0.00609) (12, 0.00498)
%     (16, 0.00435) (20, 0.00394) (24, 0.00366) (28, 0.00345) (32, 0.00329)
% };
% \addplot[color=colorGlobal, mark=triangle*, mark size=3.8pt] coordinates {
%     (1, 0.132) (4, 0.0820) (8, 0.0640) (12, 0.0551)
%     (16, 0.0494) (20, 0.0454) (24, 0.0423) (28, 0.0399) (32, 0.0378)
% };
% \legend{$\mathcal{W}_C$, $\mathcal{W}_S$}
% \end{axis}

% % ============== (b) SGC: Gen. error (left) + OT bound (right) ==============
% \begin{axis}[left axis, name=panelB, next to=panelA,
%     title={(b) SGC: Gen.\ error \& OT bound},
%     legend pos=north east,
%     ymin=0.06, ymax=0.22, ytick={0.10, 0.14, 0.18},
% ]
% \addplot[name path=upB, draw=none, forget plot] coordinates {
%     (1, 0.176) (4, 0.183) (8, 0.196) (12, 0.180)
%     (16, 0.173) (20, 0.166) (24, 0.150) (28, 0.137) (32, 0.118)
% };
% \addplot[name path=loB, draw=none, forget plot] coordinates {
%     (1, 0.170) (4, 0.170) (8, 0.171) (12, 0.167)
%     (16, 0.155) (20, 0.139) (24, 0.121) (28, 0.103) (32, 0.0884)
% };
% \addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upB and loB];
% \addplot[color=colorGen, mark=diamond*, mark size=3.8pt] coordinates {
%     (1, 0.173) (4, 0.176) (8, 0.183) (12, 0.174)
%     (16, 0.164) (20, 0.153) (24, 0.135) (28, 0.120) (32, 0.103)
% };
% \addlegendimage{color=colorSep, mark=*, mark size=3.5pt, line width=1.2pt}
% \legend{Gen. error (left), OT bound (right)}
% \end{axis}
% \begin{axis}[right axis, at={(panelB.east)}, anchor=east,
%     ymin=35, ymax=75, ytick={45, 55, 65},
% ]
% \addplot[name path=upBo, draw=none, forget plot] coordinates {
%     (1, 43.8) (4, 63.6) (8, 66.7) (12, 61.0)
%     (16, 55.4) (20, 49.9) (24, 46.8) (28, 46.0) (32, 45.0)
% };
% \addplot[name path=loBo, draw=none, forget plot] coordinates {
%     (1, 40.8) (4, 55.4) (8, 57.9) (12, 53.7)
%     (16, 48.3) (20, 44.3) (24, 43.1) (28, 41.3) (32, 40.8)
% };
% \addplot[colorSep, fill opacity=0.18, forget plot] fill between[of=upBo and loBo];
% \addplot[color=colorSep, mark=*, mark size=3.5pt, forget plot] coordinates {
%     (1, 42.3) (4, 59.5) (8, 62.3) (12, 57.3)
%     (16, 51.8) (20, 47.1) (24, 44.9) (28, 43.6) (32, 42.9)
% };
% \end{axis}

% % ============== (c) GCN Wasserstein ==============
% \begin{axis}[common, name=panelC, next to=panelB,
%     title={(c) GCN: Wasserstein},
%     legend pos=north east,
%     ymode=log, ymin=0.01, ymax=100,
%     ytick={0.1, 1, 10}, yticklabels={0.1, 1, 10},
% ]
% \addplot[color=colorOracle, mark=square*, mark size=3.5pt] coordinates {
%     (1, 0.0420) (4, 0.490) (8, 0.553) (12, 0.301)
%     (16, 0.349) (20, 0.155) (24, 0.0355) (28, 0.0850) (32, 0.0926)
% };
% \addplot[color=colorGlobal, mark=triangle*, mark size=3.8pt] coordinates {
%     (1, 0.761) (4, 16.7) (8, 22.3) (12, 11.3)
%     (16, 12.1) (20, 7.09) (24, 0.974) (28, 2.42) (32, 2.71)
% };
% \legend{$\mathcal{W}_C$, $\mathcal{W}_S$}
% \end{axis}

% % ============== (d) GCN: Gen. error (left) + OT bound (right) ==============
% \begin{axis}[left axis, name=panelD, next to=panelC,
%     title={(d) GCN: Gen.\ error \& OT bound},
%     legend pos=north east,
%     ymin=0, ymax=0.24, ytick={0.06, 0.12, 0.18},
% ]
% \addplot[name path=upD, draw=none, forget plot] coordinates {
%     (1, 0.200) (4, 0.225) (8, 0.179) (12, 0.160)
%     (16, 0.140) (20, 0.0720) (24, 0.0327) (28, 0.0457) (32, 0.0583)
% };
% \addplot[name path=loD, draw=none, forget plot] coordinates {
%     (1, 0.183) (4, 0.195) (8, 0.134) (12, 0.0703)
%     (16, 0.0539) (20, 0.0252) (24, 0.00460) (28, 0.0217) (32, 0.0239)
% };
% \addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upD and loD];
% \addplot[color=colorGen, mark=diamond*, mark size=3.8pt] coordinates {
%     (1, 0.192) (4, 0.210) (8, 0.157) (12, 0.115)
%     (16, 0.0970) (20, 0.0486) (24, 0.0187) (28, 0.0337) (32, 0.0411)
% };
% \addlegendimage{color=colorSep, mark=*, mark size=3.5pt, line width=1.2pt}
% \legend{Gen. error (left), OT bound (right)}
% \end{axis}
% \begin{axis}[right axis, at={(panelD.east)}, anchor=east,
%     ymin=0, ymax=48, ytick={12, 24, 36},
% ]
% \addplot[name path=upDo, draw=none, forget plot] coordinates {
%     (1, 17.0) (4, 45.8) (8, 22.5) (12, 19.2)
%     (16, 19.5) (20, 10.3) (24, 3.68) (28, 6.46) (32, 8.47)
% };
% \addplot[name path=loDo, draw=none, forget plot] coordinates {
%     (1, 13.1) (4, 23.2) (8, 11.7) (12, 2.27)
%     (16, 2.19) (20, 2.88) (24, 1.82) (28, 3.53) (32, 1.57)
% };
% \addplot[colorSep, fill opacity=0.18, forget plot] fill between[of=upDo and loDo];
% \addplot[color=colorSep, mark=*, mark size=3.5pt, forget plot] coordinates {
%     (1, 15.0) (4, 34.5) (8, 17.1) (12, 10.7)
%     (16, 10.8) (20, 6.59) (24, 2.75) (28, 5.00) (32, 5.02)
% };
% \end{axis}

% \end{tikzpicture}
% }
% \caption{Depth analysis on Cora dataset. Panels (a, c) show Wasserstein distances. Panels (b, d) overlay generalization error (left axis) and the OT bound (right axis) on the same plot, illustrating that the two trends track each other across depths. Shaded regions in (b, d) indicate $\pm 1$ standard deviation across runs.}
% \label{fig:depth_analysis}
% \end{figure*}










% \begin{figure*}[t]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tikzpicture}

% \pgfplotsset{
%     common/.style={
%         width=7cm, height=5.5cm,
%         scale only axis=true,
%         axis line style={line width=1.3pt},
%         ymajorgrids=true,
%         yminorgrids=false,
%         minor y tick num=0,
%         grid style={line width=0.2pt, dashed, gray!50},
%         label style={font=\LARGE},
%         tick label style={font=\Large},
%         legend style={font=\Large, draw=gray!40, rounded corners=1pt, inner sep=2pt},
%         title style={at={(0.5,-0.40)}, anchor=north, font=\LARGE},
%         xtick={1,8,16,24,32},
%         xmin=0, xmax=33,
%         every axis plot/.append style={line width=1.2pt},
%         major tick length=0pt,
%         minor tick length=0pt,
%         scaled y ticks=false,
%         y tick label style={
%             /pgf/number format/fixed,
%             /pgf/number format/precision=2,
%             text width=2.5em, align=right,
%         },
%         xlabel={\Large Depth},
%     },
%     next to/.style={
%         at={($(#1.east)+(1.5cm,0)$)}, anchor=west,
%     },
%     gap to/.style={
%         at={($(#1.east)+(3.5cm,0)$)}, anchor=west,
%     },
%     left axis/.style={common, axis y line*=left},
%     right axis/.style={
%         common,
%         axis y line*=right, axis x line=none,
%         y tick label style={
%             /pgf/number format/fixed,
%             /pgf/number format/precision=0,
%             text width=1.8em, align=left,
%         },
%     },
% }

% % ============== (a) SGC Wasserstein ==============
% \begin{axis}[common, name=panelA,
%     title={(a) SGC: Wasserstein},
%     legend pos=north east,
%     ymin=0, ymax=0.16, ytick={0.04, 0.08, 0.12},
% ]
% \addplot[color=colorOracle, mark=square*, mark size=3.5pt] coordinates {
%     (1, 0.0190) (4, 0.00877) (8, 0.00609) (12, 0.00498)
%     (16, 0.00435) (20, 0.00394) (24, 0.00366) (28, 0.00345) (32, 0.00329)
% };
% \addplot[color=colorGlobal, mark=triangle*, mark size=3.8pt] coordinates {
%     (1, 0.132) (4, 0.0820) (8, 0.0640) (12, 0.0551)
%     (16, 0.0494) (20, 0.0454) (24, 0.0423) (28, 0.0399) (32, 0.0378)
% };
% \legend{$\mathcal{W}_C$, $\mathcal{W}_S$}
% \end{axis}

% % ============== (b) SGC: Gen. error (left) + OT bound (right) ==============
% \begin{axis}[left axis, name=panelB, next to=panelA,
%     title={(b) SGC: Gen.\ error \& OT bound},
%     legend pos=north east,
%     ymin=0.06, ymax=0.22, ytick={0.10, 0.14, 0.18},
% ]
% \addplot[name path=upB, draw=none, forget plot] coordinates {
%     (1, 0.176) (4, 0.183) (8, 0.196) (12, 0.180)
%     (16, 0.173) (20, 0.166) (24, 0.150) (28, 0.137) (32, 0.118)
% };
% \addplot[name path=loB, draw=none, forget plot] coordinates {
%     (1, 0.170) (4, 0.170) (8, 0.171) (12, 0.167)
%     (16, 0.155) (20, 0.139) (24, 0.121) (28, 0.103) (32, 0.0884)
% };
% \addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upB and loB];
% \addplot[color=colorGen, mark=diamond*, mark size=3.8pt] coordinates {
%     (1, 0.173) (4, 0.176) (8, 0.183) (12, 0.174)
%     (16, 0.164) (20, 0.153) (24, 0.135) (28, 0.120) (32, 0.103)
% };
% \addlegendimage{color=colorSep, mark=*, mark size=3.5pt, line width=1.2pt}
% \legend{Gen. error (left), OT bound (right)}
% \end{axis}
% \begin{axis}[right axis, at={(panelB.east)}, anchor=east,
%     ymin=35, ymax=75, ytick={45, 55, 65},
% ]
% \addplot[name path=upBo, draw=none, forget plot] coordinates {
%     (1, 43.8) (4, 63.6) (8, 66.7) (12, 61.0)
%     (16, 55.4) (20, 49.9) (24, 46.8) (28, 46.0) (32, 45.0)
% };
% \addplot[name path=loBo, draw=none, forget plot] coordinates {
%     (1, 40.8) (4, 55.4) (8, 57.9) (12, 53.7)
%     (16, 48.3) (20, 44.3) (24, 43.1) (28, 41.3) (32, 40.8)
% };
% \addplot[colorSep, fill opacity=0.18, forget plot] fill between[of=upBo and loBo];
% \addplot[color=colorSep, mark=*, mark size=3.5pt, forget plot] coordinates {
%     (1, 42.3) (4, 59.5) (8, 62.3) (12, 57.3)
%     (16, 51.8) (20, 47.1) (24, 44.9) (28, 43.6) (32, 42.9)
% };
% \end{axis}

% % ============== (c) GCN Wasserstein ==============
% \begin{axis}[common, name=panelC, gap to=panelB,
%     title={(c) GCN: Wasserstein},
%     legend pos=north east,
%     ymode=log, ymin=0.01, ymax=100,
%     ytick={0.1, 1, 10}, yticklabels={0.1, 1, 10},
% ]
% \addplot[color=colorOracle, mark=square*, mark size=3.5pt] coordinates {
%     (1, 0.0420) (4, 0.490) (8, 0.553) (12, 0.301)
%     (16, 0.349) (20, 0.155) (24, 0.0355) (28, 0.0850) (32, 0.0926)
% };
% \addplot[color=colorGlobal, mark=triangle*, mark size=3.8pt] coordinates {
%     (1, 0.761) (4, 16.7) (8, 22.3) (12, 11.3)
%     (16, 12.1) (20, 7.09) (24, 0.974) (28, 2.42) (32, 2.71)
% };
% \legend{$\mathcal{W}_C$, $\mathcal{W}_S$}
% \end{axis}

% % ============== (d) GCN: Gen. error (left) + OT bound (right) ==============
% \begin{axis}[left axis, name=panelD, next to=panelC,
%     title={(d) GCN: Gen.\ error \& OT bound},
%     legend pos=north east,
%     ymin=0, ymax=0.24, ytick={0.06, 0.12, 0.18},
% ]
% \addplot[name path=upD, draw=none, forget plot] coordinates {
%     (1, 0.200) (4, 0.225) (8, 0.179) (12, 0.160)
%     (16, 0.140) (20, 0.0720) (24, 0.0327) (28, 0.0457) (32, 0.0583)
% };
% \addplot[name path=loD, draw=none, forget plot] coordinates {
%     (1, 0.183) (4, 0.195) (8, 0.134) (12, 0.0703)
%     (16, 0.0539) (20, 0.0252) (24, 0.00460) (28, 0.0217) (32, 0.0239)
% };
% \addplot[colorGen, fill opacity=0.18, forget plot] fill between[of=upD and loD];
% \addplot[color=colorGen, mark=diamond*, mark size=3.8pt] coordinates {
%     (1, 0.192) (4, 0.210) (8, 0.157) (12, 0.115)
%     (16, 0.0970) (20, 0.0486) (24, 0.0187) (28, 0.0337) (32, 0.0411)
% };
% \addlegendimage{color=colorSep, mark=*, mark size=3.5pt, line width=1.2pt}
% \legend{Gen. error (left), OT bound (right)}
% \end{axis}
% \begin{axis}[right axis, at={(panelD.east)}, anchor=east,
%     ymin=0, ymax=48, ytick={12, 24, 36},
% ]
% \addplot[name path=upDo, draw=none, forget plot] coordinates {
%     (1, 17.0) (4, 45.8) (8, 22.5) (12, 19.2)
%     (16, 19.5) (20, 10.3) (24, 3.68) (28, 6.46) (32, 8.47)
% };
% \addplot[name path=loDo, draw=none, forget plot] coordinates {
%     (1, 13.1) (4, 23.2) (8, 11.7) (12, 2.27)
%     (16, 2.19) (20, 2.88) (24, 1.82) (28, 3.53) (32, 1.57)
% };
% \addplot[colorSep, fill opacity=0.18, forget plot] fill between[of=upDo and loDo];
% \addplot[color=colorSep, mark=*, mark size=3.5pt, forget plot] coordinates {
%     (1, 15.0) (4, 34.5) (8, 17.1) (12, 10.7)
%     (16, 10.8) (20, 6.59) (24, 2.75) (28, 5.00) (32, 5.02)
% };
% \end{axis}

% \end{tikzpicture}
% }
% \caption{Depth analysis on Cora dataset. Panels (a, c) show Wasserstein distances. Panels (b, d) overlay generalization error (left axis) and the OT bound (right axis) on the same plot, illustrating that the two trends track each other across depths. Shaded regions in (b, d) indicate $\pm 1$ standard deviation across runs.}
% \label{fig:depth_analysis}
% \end{figure*}
